HardCoRe-NAS: Hard Constrained diffeRentiable Neural Architecture Search

Realistic use of neural networks often requires adhering to multiple constraints on latency, energy and memory among others. A popular approach to find fitting networks is through constrained Neural Architecture Search (NAS), however, previous methods enforce the constraint only softly. Therefore, the resulting networks do not exactly adhere to the resource constraint and their accuracy is harmed. In this work we resolve this by introducing Hard Constrained diffeRentiable NAS (HardCoRe-NAS), that is based on an accurate formulation of the expected resource requirement and a scalable search method that satisfies the hard constraint throughout the search. Our experiments show that HardCoRe-NAS generates state-of-the-art architectures, surpassing other NAS methods, while strictly satisfying the hard resource constraints without any tuning required.

==> acc_vs_lat_graph.tex <==
\begin{figure}[t]
\begin{adjustbox}{width=0.5\textwidth}
\begin{tikzpicture}
\begin{axis}[
            % title={Accuracy vs Latency on ImageNet},
            axis x line=left,
            axis y line=left,
            xmajorgrids=true,
            ymajorgrids=true,
            grid=both,
            xlabel style={below=1ex},
            enlarge x limits,
            ymin = 74.0,
            ymax = 78.1,
            % ymax = 82.0,
            xmin = 39.0,
            xmax = 61.0,
            % xmax = 90.0,
            % x tick label style={ %font=\fontsize{4}{6}\selectfont, text width=0.5cm},
            xtick = {37,39,...,61},
            % xtick = {31,40,...,90},
            ytick = {74.0,74.5,...,78.1},
            ylabel = Top-1 Accuracy (\%),
            xlabel = Latency  (milliseconds),
            legend pos=north west,
            legend style={nodes={scale=0.8, transform shape}}
            % legend pos=south east,
    ]

% \addplot[only marks,color=gray,mark=triangle*,very thick]coordinates {(39,74.8)(48,76.0)(61,77.1)};\addlegendentry{Ours}


\addplot[color=red, mark=triangle*,very thick]coordinates {(37, 75.3)(40,75.8)(44, 76.4)(50, 77.1)(55, 77.6)(61,78.0)};\addlegendentry{HardCoRe-NAS}

%\addplot[color=ForestGreen, mark=triangle*,very thick]coordinates {(37,75.4)(39,75.7)(45, 76.7)(49, 77.2)(56,77.9)(61,78.3)};\addlegendentry{Ours, Finetune $w^*$}

% \addplot[color=pink, mark=square*,very thick]coordinates {(35.36, 72.26)(42.63, 74.64)(47.45, 75.04)(54.51, 75.68)(56.98, 76.04)(61.93, 76.66)(64.03, 77.08)(66.70, 77.34)(71.18, 77.40)(72.47, 77.51)(75.37, 77.53)(77.06, 77.65)(79.85, 77.65)(80.63, 77.67)(82.83, 77.71)(87.65, 77.67)};\addlegendentry{Grad Free,  Instant}

% \addplot[color=purple, mark=square*,very thick]coordinates {(35.36, 73.62)(42.63, 75.36)(47.45, 75.69)(54.51, 76.45)(56.98, 76.6)(61.93, 77.43)(64.03, 77.87)(66.70, 78.03)(71.18, 78.35)(72.47, 78.4)(75.37, 78.49)(77.06, 78.52)(79.85, 78.52)(80.63, 78.59)};\addlegendentry{Grad Free, OFA pretrain}



\addplot[only marks,color=blue,mark=*,very thick]coordinates {(45, 75.2)} node (MobileNet_V3){};
\node[color=blue, above right = -0.1cm and -0.3cm of MobileNet_V3, font=\tiny] {MobileNet V3};%\addlegendentry{Others}

\addplot[only marks,color=blue,mark=*,very thick]coordinates {(40, 74.4)} node (tfnasa){};
\node[color=blue, right of=tfnasa, font=\tiny, node distance = 1.2cm] {TF-NAS-CPU A};

\addplot[only marks,color=blue,mark=*,very thick]coordinates {(60, 75.8)} node (tfnasb){};
\node[color=blue, left of=tfnasb, font=\tiny, node distance = 1.1cm] {TF-NAS-CPU B};

% \addplot[only marks,color=blue,mark=*,very thick]coordinates {(36, 74.5)} node (mnas){};
% \node[color=blue, above of=mnas, font=\tiny, node distance = 0.2cm] {MNAS-NET};

\addplot[only marks,color=blue,mark=*,very thick]coordinates {(55, 75.2)} node (mnasa1){};
\node[color=blue, above right = 0.0cm and -0.5cm of mnasa1, font=\tiny, node distance = 0.01cm] {MNAS-NET-A1};

\addplot[only marks,color=blue,mark=*,very thick]coordinates {(39, 74.5)} node (mnasb1){};
\node[color=blue, above right = 0.0cm and -0.5cm of mnasb1, font=\tiny, node distance = 0.01cm] {MNAS-NET-B1};

\addplot[only marks,color=blue,mark=*,very thick]coordinates {(41, 74.1)} node (spnas){};
\node[color=blue, right of=spnas, font=\tiny, node distance = 0.9cm] {SPNAS-NET};


% \addplot[only marks,color=blue,mark=*,very thick]coordinates {(42, 75.2)} node (semnas){};
% \node[color=blue, below of=semnas, font=\tiny, node distance = 0.2cm] {SE-MNAS-NET};


\addplot[only marks,color=blue,mark=*,very thick]coordinates {(47, 75.1)} node (fbnet){};
\node[color=blue, right of=fbnet, font=\tiny, node distance = 0.7cm] {FB-NET};


\addplot[only marks,color=blue,mark=*,very thick]coordinates {(61, 76.7)} node (FairNASC){};
\node[color=blue, left of=FairNASC, font=\tiny, node distance = 0.8cm] {FairNAS-C};


% \addplot[only marks,color=ForestGreen,mark=*,very thick]coordinates {(42, 75.7)} node (OFA){};
% \node[color=ForestGreen, above of=OFA, font=\tiny, node distance = 0.2cm] {OFA};

\end{axis}
\end{tikzpicture}
\end{adjustbox}
\vspace*{-7mm}
% \label{fig:acc_vs_lat}
\caption{Top-1 accuracy on Imagenet vs Latency measured on Intel Xeon CPU for a batch size of 1. HardCoreNAS can generate a network for any given latency, with accuracy according to the red curve, which is higher than all previous methods.}
\label{fig:acc_nas}
\end{figure}






==> accuracy_graph_KD.tex <==
\begin{figure}[H]
\begin{adjustbox}{width=0.47\textwidth}
\begin{tikzpicture}
\begin{axis}[
            % title={Accuracy vs Latency on ImageNet},
            axis x line=left,
            axis y line=left,
            xmajorgrids=true,
            ymajorgrids=true,
            grid=both,
            xlabel style={below=1ex},
            enlarge x limits,
            ymin = 75.3,
            ymax = 78.1,
            % ymax = 82.0,
            xmin = 39.0,
            xmax = 61.0,
            % xmax = 90.0,
            % x tick label style={ %font=\fontsize{4}{6}\selectfont, text width=0.5cm},
            xtick = {37,39,...,61},
            % xtick = {31,40,...,90},
            ytick = {75.3,75.5,...,78.1},
            ylabel = Top-1 Accuracy (\%),
            xlabel = Latency  (milliseconds),
            legend pos=south east,
            legend style={nodes={scale=0.8, transform shape}},
            legend pos=south east,
    ]

% \addplot[only marks,color=gray,mark=triangle*,very thick]coordinates {(39,74.8)(48,76.0)(61,77.1)};\addlegendentry{Ours}


\addplot[color=red, mark=triangle*,very thick]coordinates {(37, 75.3)(40,75.8)(44, 76.4)(50, 77.1)(55, 77.6)(61,78.0)};\addlegendentry{From scratch (Cost: 400 + 253N)}



\addplot[color=blue, mark=triangle*,very thick]coordinates {(37, 75.4)(40,75.8)(44, 76.5)(50, 77.1)(55, 77.5)(61,77.5)};\addlegendentry{Short Finetune (Cost: 400 + 15N)}

\addplot[color=ForestGreen, mark=triangle*,very thick]coordinates {(37, 76.0)(40,76.5)(44, 77.1)(50, 77.4)(55, 77.9)(61,78.1)};\addlegendentry{Long Finetune (Cost: 400 + 43N)}

% \addplot[only marks,color=blue,mark=*,very thick]coordinates {(45, 75.2)} node (MobileNet_V3){};
% \node[color=blue, above right = -0.1cm and -0.3cm of MobileNet_V3, font=\tiny] {MobileNet V3};%\addlegendentry{Others}

% \addplot[only marks,color=blue,mark=*,very thick]coordinates {(40, 74.4)} node (tfnasa){};
% \node[color=blue, right of=tfnasa, font=\tiny, node distance = 1.2cm] {TF-NAS-CPU A};

% \addplot[only marks,color=blue,mark=*,very thick]coordinates {(60, 75.8)} node (tfnasb){};
% \node[color=blue, left of=tfnasb, font=\tiny, node distance = 1.1cm] {TF-NAS-CPU B};

% % \addplot[only marks,color=blue,mark=*,very thick]coordinates {(36, 74.5)} node (mnas){};
% % \node[color=blue, above of=mnas, font=\tiny, node distance = 0.2cm] {MNAS-NET};

% \addplot[only marks,color=blue,mark=*,very thick]coordinates {(55, 75.2)} node (mnasa1){};
% \node[color=blue, above right = 0.0cm and -0.5cm of mnasa1, font=\tiny, node distance = 0.01cm] {MNAS-NET-A1};

% \addplot[only marks,color=blue,mark=*,very thick]coordinates {(39, 74.5)} node (mnasb1){};
% \node[color=blue, above right = 0.0cm and -0.5cm of mnasb1, font=\tiny, node distance = 0.01cm] {MNAS-NET-B1};

% \addplot[only marks,color=blue,mark=*,very thick]coordinates {(41, 74.1)} node (spnas){};
% \node[color=blue, right of=spnas, font=\tiny, node distance = 0.9cm] {SPNAS-NET};


% % \addplot[only marks,color=blue,mark=*,very thick]coordinates {(42, 75.2)} node (semnas){};
% % \node[color=blue, below of=semnas, font=\tiny, node distance = 0.2cm] {SE-MNAS-NET};


% \addplot[only marks,color=blue,mark=*,very thick]coordinates {(47, 75.1)} node (fbnet){};
% \node[color=blue, right of=fbnet, font=\tiny, node distance = 0.7cm] {FB-NET};


% \addplot[only marks,color=blue,mark=*,very thick]coordinates {(61, 76.7)} node (FairNASC){};
% \node[color=blue, left of=FairNASC, font=\tiny, node distance = 0.8cm] {FairNAS-C};


% \addplot[only marks,color=ForestGreen,mark=*,very thick]coordinates {(42, 75.7)} node (OFA){};
% \node[color=ForestGreen, above of=OFA, font=\tiny, node distance = 0.2cm] {OFA};

\end{axis}
\end{tikzpicture}
\end{adjustbox}
\vspace{-5mm}
% \label{fig:acc_vs_lat}
\caption{Top-1 accuracy on Imagenet vs Latency measured on Intel Xeon CPU for a batch size of 1, for architectures found with our method trained from scratch and fine-tuned from the pretrained super-network}
\label{fig:acc_nas2}
\end{figure}
\vspace{-3mm}
% \label{fig:acc_vs_lat}

==> kendall_tau.tex <==
\begin{figure}[t]
\begin{adjustbox}{width=0.47\textwidth}
\begin{tikzpicture}
\begin{axis}[
            % title={Accuracy vs Latency on ImageNet},
            axis x line=left,
            axis y line=left,
            xmajorgrids=true,
            ymajorgrids=true,
            grid=both,
            xlabel style={below=1ex},
            enlarge x limits,
            % ymin = 67.0,
            ymin = 68.0,
            ymax = 77.7,
            % xmin = 68.0,
            xmin = 70.0,
            xmax = 77.7,
            % xtick = {68,69,...,78},
            % ytick = {67,68,...,78},
            xtick = {68,67,...,78},
            ytick = {68,67,...,78},
            ylabel = One-shot Accuracy (\%),
            xlabel = Stand-alone Accuracy (\%),
            legend pos=north west,
            legend style={nodes={scale=0.8, transform shape}}
            % legend pos=south east,
    ]


\addplot[only marks, color=ForestGreen, mark=triangle*,very thick]coordinates {(70.95,69.68)(71.47, 70.5)(72, 71.8)(72.83, 72.60)(73.88, 73.34)(74.29, 73.89)
(73.24,73.25)(73.61,73.69)(74.32, 74.83)(74.82, 75.28)(75.80, 75.82)(76.12,76.03)
(74.62, 74.2)(74.87,74.7 )(75.62,75.66)(75.85,75.88)(76.72,76.43)(77.07,76.57)};\addlegendentry{Multi-path} % from pretrain}


% \addplot[only marks, color=blue, mark=triangle*,very thick]coordinates {(70.95,68.32)(71.47, 68.75)(72, 69.23)(72.83, 69.73)(73.88, 69.78)(74.29, 70.18)
% (73.24,70.34)(73.61,70.62)(74.32, 71.04)(74.82, 71.23)(75.80, 71.32)(76.12,71.49)
% (74.62, 70.57)(74.87,70.80 )(75.62,71.2)(75.85,71.28)(76.72,71.38)(77.07,71.43)};\addlegendentry{Multipath from scratch}


% \addplot[only marks, color=purple, mark=triangle*,very thick]coordinates {(70.95,62.26)(71.47, 64.84)(72, 66.52)(72.83, 68.45)(73.88, 68.60)(74.29, 69.64)
% (73.24,69.10)(73.61,70.00)(74.32, 70.78)(74.82, 70.22)(75.80, 70.35)(76.12,68.84)
% (74.62, 69.98)(74.87,70.12 )(75.62,70.73)(75.85,69.19)(76.72,69.75)(77.07,66.57)};\addlegendentry{Single path from scratch}


\addplot[only marks, color=orange, mark=triangle*,very thick]coordinates {(70.95,61.036)(71.47,65.73)(72,68.374)(72.83,71.178)(73.88,71.518)(74.29,73.03)
(73.24,71.554)(73.61,72.798)(74.32,74.094)(74.82,74.194)(75.80,74.798)(76.12,74.274)
(74.62,73.278)(74.87,73.92)(75.62,74.636)(75.85,74.074)(76.72,74.322)(77.07,72.866)};\addlegendentry{Single-path} %from pretrain}


% \addplot[only marks, color=magenta, mark=triangle*,very thick]coordinates {(70.95,70.31)(71.47,70.942)(72.00,72.462
% )(72.83,73.038)(73.88,73.93)(74.29,74.462)(73.24,73.756)(73.61,74.14)(74.32,75.298)(74.82,75.488)(75.80,76.254)(76.12,76.348)(74.62,74.834)(74.87,75.154)(75.62,76.168)(75.85,76.384)(76.72,76.852)(77.07,76.834)
% };\addlegendentry{Single path from pretrain}

% \addplot[only marks, color=cyan, mark=triangle*,very thick]coordinates {(70.95,70.6)(71.47, 71.8)(72, 72.5)(72.83, 73.5)(73.88, 74.0)(74.29, 74.8)(73.24,74.6)(73.61,74.6)(74.32, 75.0)(74.82, 75.8)(75.80, 76.2)(76.12,76.8)(74.62, 74.8)(74.87,75.6 )(75.62, 76.1)(75.85,76.7)(76.72,76.8)(77.07,77.4)};\addlegendentry{OFA}

\addplot[style=dashed, color=black, very thick]coordinates {(66, 66)(78, 78)};

\addplot[color=ForestGreen,very thick]coordinates {(71,74)} node (kendal_tau_ours_100){\makecell{$\mathbf{\btau=0.95}$\\ $\mathbf{\brho=0.99}$}};

% \addplot[color=blue,very thick]coordinates {(69.5, 67)} node (kendal_tau_other){\makecell{$\mathbf{\btau=0.84}$ \\ $\mathbf{\brho=0.95}$}};

% \addplot[color=purple,very thick]coordinates {(75, 67.5)} node (kendal_tau_other2){\makecell{$\mathbf{\btau=0.34}$ \\ $\mathbf{\brho=0.44}$}};

\addplot[color=orange,very thick]coordinates {(76, 70)} node (kendal_tau_other3){\makecell{$\mathbf{\btau=0.70}$\\ $\mathbf{\brho=0.82}$}};


% \addplot[color=magenta,very thick]coordinates {(69.5, 71)} node (kendal_tau_ours_400){\makecell{$\mathbf{\btau=0.95}$\\ $\mathbf{\brho=0.92}$}};
% \addplot[color=cyan,very thick]coordinates {(68, 67)} node (kendal_tau_ofa){\makecell{$\mathbf{\btau=0.94}$\\ $\mathbf{\brho=0.99}$}};



\end{axis}
\end{tikzpicture}
\end{adjustbox}
\vspace*{-3mm}
\caption{Top-1 accuracy on Imagenet of networks trained from scratch v.s. corresponding sub-networks extracted from our one-shot model. $\tau$ and $\rho$ represent the Kendall-Tau and Spearman correlation coefficients, respectively.}
\label{fig:acc_kendal_tau}
\end{figure}

==> latency_graph.tex <==

\begin{figure}[t]
\centering
\begin{adjustbox}{width=0.47\textwidth}
\begin{tikzpicture}
\begin{axis}[
            % title={Formulated vs Measured Latency},
            axis x line=left,
            axis y line=left,
            xmajorgrids=true,
            ymajorgrids=true,
            grid=both,
            xlabel style={below=1ex},
            enlarge x limits,
            ymin = 24.0,
            ymax = 66,
            xmin = 24.0,
            xmax = 66,
            % xtick = {68,69,...,78},
            % ytick = {67,68,...,78},
            xtick = {25,30,...,65},
            ytick = {25,30,...,65},
            ylabel = Measured Latency (milliseconds),
            xlabel = Latency Formula (milliseconds),
            legend pos=north west,
            legend style={nodes={scale=0.8, transform shape}}
            % legend pos=south east,
    ]


\addplot[only marks, color=red, mark=triangle*,very thick]coordinates {(25, 27)(30, 32)(35, 36)(40, 42)}	
;\addlegendentry{GPU}

\addplot[only marks, color=blue, mark=triangle*,very thick]coordinates {
(35, 35.36)
(40, 42.63)
(45, 47.45)
(50, 54.51)
(55, 56.98)
(60, 61.93)
(65, 64.03)
};\addlegendentry{CPU}

\addplot[style=dashed, color=ForestGreen, very thick]coordinates {(24,24)(66, 66)};
\addplot[color=ForestGreen,very thick]coordinates {(55,35)} node (kendal_tau_ours_100){
$\begin{array}{ll}
     \mathbf{y}&\mathbf{=} \mathbf{1.003\cdot x} \\
     \mathbf{R^2}&\mathbf{=}\mathbf{0.99} 
\end{array}$
};
\end{axis}
\end{tikzpicture}
\end{adjustbox}
\vspace*{-3mm}
\caption{Experimental results showing that the latency calculated with formula~\eqref{eqn:latency_formula} is very close to the latency measured in practice, on both CPU and GPU.}
\label{fig:latency}
\end{figure}


==> more_pareto.tex <==
\begin{figure}[t]
\begin{adjustbox}{width=0.5\textwidth}
\begin{tikzpicture}
\begin{axis}[
            % title={Accuracy vs Latency on ImageNet},
            axis x line=left,
            axis y line=left,
            xmajorgrids=true,
            ymajorgrids=true,
            grid=both,
            xlabel style={below=1ex},
            enlarge x limits,
            ymin = 74.0,
            ymax = 78.1,
            % ymax = 82.0,
            xmin = 39.0,
            xmax = 61.0,
            % xmax = 90.0,
            % x tick label style={ %font=\fontsize{4}{6}\selectfont, text width=0.5cm},
            xtick = {37,39,...,61},
            % xtick = {31,40,...,90},
            ytick = {74.0,74.5,...,78.1},
            ylabel = Top-1 Accuracy (\%),
            xlabel = Latency  (milliseconds),
            legend pos=north west,
            legend style={nodes={scale=0.8, transform shape}}
            % legend pos=south east,
    ]

% \addplot[only marks,color=gray,mark=triangle*,very thick]coordinates {(39,74.8)(48,76.0)(61,77.1)};\addlegendentry{Ours}


\addplot[color=red, mark=triangle*,very thick]coordinates {(37, 75.3)(40,75.8)(44, 76.4)(50, 77.1)(55, 77.6)(61,78.0)};\addlegendentry{HardCoRe-NAS_scratch}

\addplot[color=orange, mark=triangle*,very thick]coordinates {(37, 75.4)(40,75.9)(44, 76.5)(50, 77.2)(55, 77.7)(61,78.0)};\addlegendentry{HardCoRe-NAS_15N}

\addplot[color=ForestGreen, mark=triangle*,very thick]coordinates {(37, 76.4)(40,76.9)(44, 77.2)(50, 77.5)(55, 77.9)(61,78.0)};\addlegendentry{HardCoRe-NAS_43N}

%\addplot[color=ForestGreen, mark=triangle*,very thick]coordinates {(37,75.4)(39,75.7)(45, 76.7)(49, 77.2)(56,77.9)(61,78.3)};\addlegendentry{Ours, Finetune $w^*$}

% \addplot[color=pink, mark=square*,very thick]coordinates {(35.36, 72.26)(42.63, 74.64)(47.45, 75.04)(54.51, 75.68)(56.98, 76.04)(61.93, 76.66)(64.03, 77.08)(66.70, 77.34)(71.18, 77.40)(72.47, 77.51)(75.37, 77.53)(77.06, 77.65)(79.85, 77.65)(80.63, 77.67)(82.83, 77.71)(87.65, 77.67)};\addlegendentry{Grad Free,  Instant}

% \addplot[color=purple, mark=square*,very thick]coordinates {(35.36, 73.62)(42.63, 75.36)(47.45, 75.69)(54.51, 76.45)(56.98, 76.6)(61.93, 77.43)(64.03, 77.87)(66.70, 78.03)(71.18, 78.35)(72.47, 78.4)(75.37, 78.49)(77.06, 78.52)(79.85, 78.52)(80.63, 78.59)};\addlegendentry{Grad Free, OFA pretrain}



% \addplot[only marks,color=blue,mark=*,very thick]coordinates {(45, 75.2)} node (MobileNet_V3){};
% \node[color=blue, above right = -0.1cm and -0.3cm of MobileNet_V3, font=\tiny] {MobileNet V3};%\addlegendentry{Others}

% \addplot[only marks,color=blue,mark=*,very thick]coordinates {(40, 74.4)} node (tfnasa){};
% \node[color=blue, right of=tfnasa, font=\tiny, node distance = 1.2cm] {TF-NAS-CPU A};

% \addplot[only marks,color=blue,mark=*,very thick]coordinates {(60, 75.8)} node (tfnasb){};
% \node[color=blue, left of=tfnasb, font=\tiny, node distance = 1.1cm] {TF-NAS-CPU B};

% % \addplot[only marks,color=blue,mark=*,very thick]coordinates {(36, 74.5)} node (mnas){};
% % \node[color=blue, above of=mnas, font=\tiny, node distance = 0.2cm] {MNAS-NET};

% \addplot[only marks,color=blue,mark=*,very thick]coordinates {(55, 75.2)} node (mnasa1){};
% \node[color=blue, above right = 0.0cm and -0.5cm of mnasa1, font=\tiny, node distance = 0.01cm] {MNAS-NET-A1};

% \addplot[only marks,color=blue,mark=*,very thick]coordinates {(39, 74.5)} node (mnasb1){};
% \node[color=blue, above right = 0.0cm and -0.5cm of mnasb1, font=\tiny, node distance = 0.01cm] {MNAS-NET-B1};

% \addplot[only marks,color=blue,mark=*,very thick]coordinates {(41, 74.1)} node (spnas){};
% \node[color=blue, right of=spnas, font=\tiny, node distance = 0.9cm] {SPNAS-NET};


% % \addplot[only marks,color=blue,mark=*,very thick]coordinates {(42, 75.2)} node (semnas){};
% % \node[color=blue, below of=semnas, font=\tiny, node distance = 0.2cm] {SE-MNAS-NET};


% \addplot[only marks,color=blue,mark=*,very thick]coordinates {(47, 75.1)} node (fbnet){};
% \node[color=blue, right of=fbnet, font=\tiny, node distance = 0.7cm] {FB-NET};


% \addplot[only marks,color=blue,mark=*,very thick]coordinates {(61, 76.7)} node (FairNASC){};
% \node[color=blue, left of=FairNASC, font=\tiny, node distance = 0.8cm] {FairNAS-C};


% \addplot[only marks,color=ForestGreen,mark=*,very thick]coordinates {(42, 75.7)} node (OFA){};
% \node[color=ForestGreen, above of=OFA, font=\tiny, node distance = 0.2cm] {OFA};

\end{axis}
\end{tikzpicture}
\end{adjustbox}
\vspace*{-7mm}
% \label{fig:acc_vs_lat}
\caption{Top-1 accuracy on Imagenet vs Latency measured on Intel Xeon CPU for a batch size of 1. HardCoreNAS can generate a network for any given latency, with accuracy according to the red curve, which is higher than all previous methods.}
\label{fig:acc_nas}
\end{figure}




